A Hyperlogic for Strategies in Stochastic Games (Extended Version)

We propose a probabilistic hyperlogic called HyperSt$^2$ that can express hyperproperties of strategies in turn-based stochastic games. To the best of our knowledge, HyperSt$^2$ is the first hyperlogic for stochastic games. HyperSt$^2$ can relate probabilities of several independent executions of strategies in a stochastic game. For example, in HyperSt$^2$ it is natural to formalize optimality, i.e., to express that some strategy is better than all other strategies, or to express the existence of Nash equilibria. We investigate the expressivity of HyperSt$^2$ by comparing it to existing logics for stochastic games, as well as existing hyperlogics. Though the model-checking problem for HyperSt$^2$ is in general undecidable, we show that it becomes decidable for bounded memory and is in EXPTIME and PSPACE-hard over memoryless deterministic strategies, and we identify a fragment for which the model-checking problem is PSPACE-complete.

==> comparison-hyper-overview.tex <==
\begin{tikzpicture}[every node/.style={sloped}]
	\draw[-, dotted, color=gray] (0,0) -- (3.25,0);
	\node[color=gray, rotate=90] at (3,0.5) {\tiny MDPs};
	\node[color=gray, rotate=90] at (3,-0.5) {\tiny DTMCs};
	
	\draw[-, dotted, color=gray] (0,0) edge[bend left=15] (-1,1);
	\draw[-, dotted, color=gray] (0,0) edge[bend right=15] (-1,-1);
	\node[color=gray, rotate=90, align=center] at (-2.75,0) {\tiny turn-based \\[-1.5ex] \tiny non-stoch.\ games};
	
	\node (HyperSt2) at (0,0) {\HyperSGL};
	
	%%%%%
	\node (PHL) at (0,0.75) {\PHL};
	\node (HyperPCTLstar) at (0.1,-0.75) {\HyperPCTLstar};

	\path (PHL) to node[midway,sloped=false,color=red] {$\lightning$} (HyperSt2);
	\path (HyperPCTLstar) to node[midway,sloped=false,color=red] {$\lightning$} (HyperSt2);
	
	%%%%%
	\node[align=center] (HyperPCTLMDP) at (2.05,0.5) {\HyperPCTL \\[0ex] \smaller on MDPs};
	\node[align=center] (HyperPCTLDTMC) at (2.05,-0.5) {\HyperPCTL \\[0ex] \smaller on DTMCs};
	
	\draw[-, color=gray] (HyperPCTLMDP.west) edge[bend right=10] node[text=red]{$\lightning$} (HyperSt2.10);
	\draw[-, color=gray] (HyperPCTLDTMC.west) edge[bend left=10] node[text=green100,xscale=-1]{$\subset$} (HyperSt2.350);
	
	
	%%%%
	\node (HyperSL) at (-1.75,0.75) {\HyperSL};
	\node (HyperSLuni) at (-1.75,0) {\HyperSLfrag};
	\node (HyperATLstar) at (-1.75,-0.75) {\HyperATLstar};
	
	\path (HyperATLstar) to node[midway] {$\subseteq$} (HyperSLuni) to node[midway] {$\subseteq$} (HyperSL);
	
	\path (HyperSLuni) to node[midway, color=green100] {$\subseteq$} (HyperSt2);
\end{tikzpicture}

==> comparison-stochastic-games-overview.tex <==
\begin{tikzpicture}[every node/.style={sloped}]	
	%%%%
	\node (HyperSt2) at (0,0) {\HyperSGL};
	
		%%%%%
	\node (SGL) at (-1.5,0.5) {\SGL};
	\node (SGLLTL) at (-1.5,-0.5) {\SGLfrag};
	
	\path (SGLLTL) to node[midway] {$\subseteq$} (SGL);
	\draw[-, color=gray] (SGL.east) edge[bend left=15] node[text=red]{$\lightning$} (HyperSt2.120);
	\draw[-, color=gray] (SGLLTL.east) edge[bend right=10] node[text=orange]{$\not\subseteq$?} (HyperSt2.230);
	
	%%%%
	\node (rPATL) at (1.75,0.75) {\rPATL};
	\node (PATLNE) at (1.75,0) {\PATLNE};
	\node (PATL1NE) at (1.75,-0.75) {\PATLfrag};
	
	\path (PATL1NE) to node[midway] {$\subseteq$} (PATLNE) to node[midway] {$\subseteq$} (rPATL);
	
	\draw[-, color=gray] (rPATL.west) edge[bend right=10] node[text=red]{$\lightning$} (HyperSt2.30);
	\draw[-, color=gray] (PATLNE.west) edge node[text=orange]{?} (HyperSt2.east);
	\draw[-, color=gray] (PATL1NE.west) edge[bend left=15] node[text=green100,xscale=-1]{$\subset$} (HyperSt2.330);
\end{tikzpicture}
